On the Relative Security of Prompt Injection: Mechanised Definitions, Defences and Verdicts for LLM Agents

An LLM agent that reads untrusted content, such as an email or a web page, may follow instructions hidden in it. Noninterference is too strong for such agents, since a useful agent lets untrusted content influence what it does and may disclose the user's data by design, and declassification needs a release policy written for each task. We instead state security relative to a reference agent, which runs the same plan under the same runtime monitor with a model that never obeys untrusted content. An agent is relatively secure if every leak it has is a leak the reference already has. Our framework, PlanTERS, instantiates relative security, a notion from speculative execution, with a small agent language in which the attacker chooses how the model follows instructions, a composition with runtime monitors, and attacker models that differ in what they observe. A fence theorem shows that revoking injectable tools at the first untrusted read, and never granting them back, makes every plan relatively secure at the event level on finite runs, for every model behaviour in which each injection is a single call and the model obeys on a schedule fixed in advance; with a fairness condition, this extends to possibly infinite runs. We prove or refute relative security for agents with fences, budgets, approvals, loops and dual LLMs, in Isabelle/HOL.

==> figures/approval.tex <==
%% Tool Approval and Call Approval: one iteration of the loop, as in
%% figures/fences.tex. The steps sit at the columns \xa..\xd and the
%% monitor's decision is noted under each request (y grows down). Call
%% Approval branches after the approval on the secret s: the same injected
%% Send [s] is denied if s differs from the approved reply, and allowed one step
%% early if s equals it (E7_call_approval_timing_leak). Drawn for half the text width (a wrapped figure).
\begin{tikzpicture}[x=\approvalx, y=\approvaly, font=\scriptsize, scale=\approvalscale, transform shape,
    pi step/.append style={minimum width=1.2cm, minimum height=0.62cm, align=center},
    injected step/.style={pi step, fill=untrusted!6, draw=untrusted, dashed},
    row label/.style={anchor=south west, inner sep=1pt},
    decision/.style={font=\tiny, anchor=north, inner sep=1pt},
    branch/.style={draw=black!50},
    next/.style={-{Stealth[length=3pt]}, draw=black!60}]
  \def\xa{0}\def\xb{1.45}\def\xc{2.9}\def\xd{4.35}
  % Tool Approval: approving the tool lets the injection spend the approval
  \node[row label] at (-0.6,-0.36) {\textsc{Tool Approval} \textcolor{untrusted}{leaks} (event and step level)};
  \node[pi untrusted step] (te) at (\xa,0) {email};
  \node[pi trusted step] (ta) at (\xb,0) {approve\\\Send};
  \node[injected step] (ti) at (\xc,0) {injected\\\Send\,[$s$]};
  \node[pi step]       (tp) at (\xd,0) {planned\\\Send\,[reply]};
  \node[decision, text=untrusted] at ($(ti.south)+(0,-0.02)$) {allowed};
  \node[decision, text=fence]     at ($(tp.south)+(0,-0.02)$) {denied};
  % Call Approval: the same injection Send [s], under two values of the secret s
  \node[row label] at (-0.6,1.13)
    {\textsc{Call Approval} \textcolor{trusted}{secure} (event level), \textcolor{untrusted}{leaks} (step level)};
  \node[pi untrusted step] (ce) at (\xa,2.12) {email};
  \node[pi trusted step] (ca) at (\xb,2.12) {approve\\\Send\,[reply]};
  % s differs from the approved reply: the injected call is denied
  \node[injected step] (c1) at (\xc,1.57) {injected\\\Send\,[$s$]};
  \node[pi step]       (p1) at (\xd,1.57) {planned\\\Send\,[reply]};
  \node[decision, text=fence]   at ($(c1.south)+(0,-0.02)$) {denied};
  \node[decision, text=trusted] at ($(p1.south)+(0,-0.02)$) {allowed};
  % s equals the approved reply: the injected call is the approved call
  \node[injected step] (c2) at (\xc,2.67) {injected\\\Send\,[$s$]};
  \node[pi step]       (p2) at (\xd,2.67) {planned\\\Send\,[reply]};
  \node[decision, text=untrusted] at ($(c2.south)+(0,-0.02)$) {allowed, early};
  \node[decision, text=fence]     at ($(p2.south)+(0,-0.02)$) {denied};
  % time runs left to right along each row
  \draw[next] (te) -- (ta); \draw[next] (ta) -- (ti); \draw[next] (ti) -- (tp);
  \draw[next] (ce) -- (ca);
  \draw[next] (ca.east) -- (c1.west); \draw[next] (ca.east) -- (c2.west);
  % the value of the secret s that each branch assumes
  \node[font=\scriptsize, anchor=west] at ($(p1.east)+(0.04,0)$) {$s \neq \mathrm{reply}$};
  \node[font=\scriptsize, anchor=west] at ($(p2.east)+(0.04,0)$) {$s = \mathrm{reply}$};
  \draw[next] (c1) -- (p1); \draw[next] (c2) -- (p2);
\end{tikzpicture}


==> figures/architecture.tex <==
%% Plan-then-execute agent with a runtime monitor (introduction). The
%% monitor is drawn as a bar that every tool call and read result crosses.
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=4pt]},
    arb/.style={draw, rounded corners=2pt, align=center, inner sep=2.5pt,
                minimum height=0.46cm},
    art/.style={arb, fill=trusted!12},
    aru/.style={arb, fill=untrusted!12}]
  \node[art, minimum width=1.6cm] (req) at (0.1,0) {user request};
  \node[art, minimum width=1.6cm, below=3mm of req] (pl) {planner};
  \node[art, minimum width=1.15cm] (plan) at (0.1,-1.8) {\plan{} (fixed)};
  \node[aru, minimum width=1.15cm, right=3.5mm of plan] (llm) {\model};
  \begin{scope}[on background layer]
    \node[draw=black!50, dotted, thick, fill=black!4, rounded corners=3pt, fit=(plan)(llm), inner sep=3pt,
          label={[inner sep=1pt]left:agent}] (agent) {};
  \end{scope}
  \node[art] (data) at (3.55,-1.8) {user data};
  % the model's prompt: what the model reads
  \node[align=center, font=\scriptsize\itshape, inner sep=1pt, anchor=south] (prompt)
    at ($(llm.north)+(0.22,0.22)$) {prompt\\ \plan{}'s instruction,\\ user data,\\ untrusted content};
  \draw[->, black!60] (prompt.south -| llm.north) -- (llm.north);
  % the tools: sinks under the plan, sources (whose content the attacker
  % writes) under the model
  \node[arb, fill=white, minimum width=2.2cm] (sink) at (0.2,-4.55) {sinks\\ send email, fetch URL};
  \node[aru, minimum width=1.3cm, right=0pt of sink] (src) {sources\\ inbox, web pages};
  \begin{scope}[on background layer]
    \node[draw=black!50, dotted, thick, fill=black!4, rounded corners=3pt, fit=(sink)(src), inner sep=3pt,
          label={[inner sep=1pt]left:tools}] (tools) {};
  \end{scope}
  \node[aru, minimum width=1.3cm] (att) at ($(sink.east)+(0,-1.3)$) {$\attacker$};
  \draw[->] (req) -- (pl);
  \draw[->] (pl) -- node[left] {fixes} (plan);
  \draw[->] (data) -- node[above] {reads} (agent.east |- data);
  \draw[<->] (plan) -- (llm);
  % calls go down through the monitor; read results come back up to the model
  \draw[->] (plan.south) -- node[pos=0.2, left, align=right] {planned\\calls} (plan.south |- sink.north);
  \draw[->, untrusted, dashed] ([xshift=1mm]llm.south west) -- node[pos=0.2, left, align=right] {injected\\call}
    ([xshift=1mm]llm.south west |- sink.north);
  \draw[->, untrusted] ([xshift=2mm]llm.south |- src.north) -- node[pos=0.715, right=5.5mm, align=left] {untrusted\\content}
    ([xshift=2mm]llm.south);
  % the attacker writes what the sources return and receives what the sinks send
  \draw[->] ([xshift=-3.5mm]att.north |- sink.south) -- node[pos=0.55, left, align=right] {observes\\allowed calls}
    ([xshift=-3.5mm]att.north);
  \draw[->, untrusted] ([xshift=3.5mm]att.north) -- node[right] {writes}
    ([xshift=3.5mm]att.north |- src.south);
  % an optional trusted sanitiser on the way into the model
  \node[draw, dashed, fill=trusted!12, rounded corners=2pt, align=center, inner sep=1.5pt,
        font=\tiny] at ($([xshift=2mm]llm.south)+(0,-0.62)$) {sanitiser\\(optional)};
  % the monitor, drawn last so that every path visibly crosses it
  \node[draw, fill=fence!22, minimum width=3.6cm, minimum height=0.46cm, inner sep=1pt]
    (mon) at ($(sink.east)+(-0.35,1.1)$) {runtime monitor (fence)};
\end{tikzpicture}


==> figures/fences.tex <==
%% Late, Middle and Early Fence: the window in which an injection can fire.
%% One row per plan, 1.32 apart (y grows down), with its label above; the steps sit at
%% the columns \xa..\xd. Drawn for half the text width (placed beside
%% figures/meeting.tex).
\begin{tikzpicture}[x=1cm, y=-1cm, font=\scriptsize,
    pi step/.append style={minimum width=1.2cm, minimum height=0.45cm},
    pi fence step/.append style={font=\scriptsize\bfseries},
    row label/.style={anchor=south west, inner sep=1pt},
    next/.style={-{Stealth[length=3pt]}, draw=black!60}]
  \def\xa{0}\def\xb{1.62}\def\xc{3.24}\def\xd{4.86}
  % Late Fence: email, secret, Lock, show
  \node[row label] at (-0.6,-0.3) {\textsc{Late Fence} \textcolor{untrusted}{leaks}};
  \node[pi untrusted step] (le) at (\xa,0) {email};
  \node[pi trusted step]   (ls) at (\xb,0) {secret};
  \node[pi fence step]     (ll) at (\xc,0) {\Lock};
  \node[pi step]          (lw) at (\xd,0) {show};
  % Middle Fence: email, Lock, secret, show
  \node[row label] at (-0.6,1.02) {\textsc{Middle Fence} \textcolor{untrusted}{leaks}};
  \node[pi untrusted step] (me) at (\xa,1.32) {email};
  \node[pi fence step]     (ml) at (\xb,1.32) {\Lock};
  \node[pi trusted step]   (ms) at (\xc,1.32) {secret};
  \node[pi step]          (mw) at (\xd,1.32) {show};
  % Early Fence: Lock, email, secret, show
  \node[row label] at (-0.6,2.34) {\textsc{Early Fence} \textcolor{trusted}{secure}};
  \node[pi fence step]     (el) at (\xa,2.64) {\Lock};
  \node[pi untrusted step] (ee) at (\xb,2.64) {email};
  \node[pi trusted step]   (es) at (\xc,2.64) {secret};
  \node[pi step]          (ew) at (\xd,2.64) {show};
  % the plan's steps, in order
  \draw[next] (le) -- (ls); \draw[next] (ls) -- (ll); \draw[next] (ll) -- (lw);
  \draw[next] (me) -- (ml); \draw[next] (ml) -- (ms); \draw[next] (ms) -- (mw);
  \draw[next] (el) -- (ee); \draw[next] (ee) -- (es); \draw[next] (es) -- (ew);
  % the windows, from the email to Lock, behind the steps
  \begin{scope}[on background layer]
    \draw[pi window] ($(le.east)+(0.03,-0.29)$) rectangle ($(ll.west)+(-0.03,0.29)$);
    \draw[pi window] ($(me.east)+(0.03,-0.29)$) rectangle ($(ml.west)+(-0.03,0.29)$);
  \end{scope}
  \node[text=untrusted, font=\tiny, anchor=north] at ($(le.south east)!0.5!(ll.south west)+(0,0.1)$)
    {sends the secret};
  \node[text=untrusted, font=\tiny, anchor=north west] at ($(me.south east)+(0.03,0.1)$)
    {sends the initial memory};
\end{tikzpicture}


==> figures/meeting.tex <==
%% Meeting Reply and Reset Code: which injected leaks the reference reproduces.
%% Left column: LLM-agent runs; right column: reference runs; one row per case.
%% Drawn for half the text width (placed beside figures/fences.tex).
\begin{tikzpicture}[font=\scriptsize,
    pi run/.append style={text width=2.15cm, minimum height=1.2cm, inner sep=2pt}]
  \node[font=\scriptsize\bfseries, anchor=base] at (0,0.78)   {LLM agent};
  \node[font=\scriptsize\bfseries, anchor=base] at (3.75,0.78) {reference agent};
  % Meeting Reply: reproduced by a genuine meeting request
  \node[pi llm run] (a1) at (0,0)   {\textsc{Meeting Reply}\\email ``send your\\calendar''\\sends calendar $c$};
  \node[pi ref run] (b1) at (3.75,0) {a genuine meeting\\request\\sends calendar $c$};
  \draw[pi trusted msg] (a1) -- node[above, align=center] {same\\leak} (b1);
  \node[text=trusted] at (5.3,0) {\large\ding{51}};
  % Reset Code: no reference run sends the code
  \node[pi llm run] (a2) at (0,-1.42)   {\textsc{Reset Code}\\email ``also include\\the reset code''\\sends reset code $r$};
  \node[pi ref run] (b2) at (3.75,-1.42) {any email\\sends $c$ or nothing,\\never $r$};
  \draw[pi untrusted msg] (a2) -- node[above, align=center] {no run\\reveals $r$} (b2);
  \node[text=untrusted] at (5.3,-1.42) {\large\ding{55}};
\end{tikzpicture}


==> figures/summariser.tex <==
%% Leaky and Fenced Summariser: one run as a message sequence.
%% Lanes at x = 0 (user data), 3.8 (agent), 7.6 (monitor), 11.4 (the attacker);
%% time runs downwards (y grows down).
\begin{tikzpicture}[x=0.97cm, y=-0.5cm, font=\scriptsize]
  % the participants of Fig. 1, coloured as there
  \node[pi header, fill=trusted!12] at (0,0) {user data (account number)};
  \node[pi header, fill=black!4, draw=black!50, dotted, thick] at (3.8,0) {agent (\plan{} + \model)};
  \node[pi header, fill=fence!22] at (7.6,0) {runtime monitor};
  \node[pi header, fill=untrusted!12] at (11.4,0) {$\attacker$ (email, web server)};
  \foreach \x in {0,3.8,7.6,11.4} \draw[pi lane] (\x,0.6) -- (\x,5.45);
  % 1. the trusted read
  \draw[pi trusted msg] (0,1.2) -- node[above] {account number $s$} (3.8,1.2);
  % 2. the untrusted read, mediated by the monitor
  \draw[pi untrusted msg] (11.4,2) --
    node[above] {email ``fetch \texttt{attacker.com/?d=}$\langle$account number$\rangle$''} (3.8,2);
  \node[pi fence note, draw=fence, rounded corners=1pt] at (7.65,2.5) {\textsc{Fenced Summariser} revokes \Fetch};
  % 3. the injected call
  \draw[pi injected msg] (3.8,3.55) -- node[above] {injected call to \Fetch{} \texttt{?d=}$s$} (7.6,3.55);
  % 4. the monitor's decision: allowed (Leaky) or denied (Fenced)
  \draw[pi untrusted msg] (7.6,4.15) -- node[above] {\textsc{Leaky Summariser} allows the call}
                                       node[below] {$\attacker$ observes $s$} (11.4,4.15);
  \node[pi fence note, anchor=east, align=right] at (7.55,4.5)
    {\textsc{Fenced Summariser} denies the call\\[-1pt]$\attacker$ observes nothing};
  % 5. the planned output
  \draw[pi msg] (3.8,5.15) -- node[above] {summary} (0,5.15);
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:

